Poisson-MNL Bandit: Nearly Optimal Dynamic Joint Assortment and Pricing with Decision-Dependent Customer Arrivals

We study dynamic joint assortment and pricing where a seller updates decisions at regular accounting/operating intervals to maximize the cumulative per-period revenue over a horizon $T$. In many settings, assortment and prices affect not only what an arriving customer buys but also how many customers arrive within the period, whereas classical multinomial logit (MNL) models assume arrivals as fixed, potentially leading to suboptimal decisions. We propose a Poisson-MNL model that couples a contextual MNL choice model with a Poisson arrival model whose rate depends on the offered assortment and prices. Building on this model, we develop an efficient algorithm PMNL based on the idea of upper confidence bound (UCB). We establish its (near) optimality by proving a non-asymptotic regret bound of order $\sqrt{T\log{T}}$ and a matching lower bound (up to $\log T$). Simulation studies underscore the importance of accounting for the dependency of arrival rates on assortment and pricing: PMNL effectively learns customer choice and arrival models and provides joint assortment-pricing decisions that outperform others that assume fixed arrival rates.

==> diagram.tex <==

% Soft Color Definitions (Pastel tones):
\definecolor{finalcolor}{RGB}{141,182,205}    % Theorem: Pastel Blue
\definecolor{keylemma}{RGB}{255,182,193}        % Key Lemmas: Light Pink
\definecolor{closely}{RGB}{255,218,185}         % Closely Related: Peach Puff
\definecolor{fundamental}{RGB}{152,251,152}     % Fundamental: Pale Green
\definecolor{technical}{RGB}{176,196,222}        % Technical: Light Steel Blue

% Define arrow style (using Stealth tips)
\tikzset{myarrow/.style={<-, line width=1.2pt, >=stealth}}

% Define a uniform node style so that all boxes are exactly the same size.
\tikzset{mybox/.style={draw, rectangle, align=center, minimum width=2cm, minimum height=0.8cm}}

\begin{tikzpicture}[node distance=1.cm and 1.2cm]

% ========== First Diagram (upper part) ==========

% Define column x-coordinates for Diagram 1
\def\xone{-1}
\def\xtwo{2}
\def\xthree{6}
\def\xfour{10}    % Column 4
\def\xfive{14}   % Column 5

% Column 1: Theorem 1
\node[mybox, fill=finalcolor, text=black] (Th1) at (\xone,0) {\Cref{th:regret_bound}};

% Column 2: Key Lemmas (vertical positions from y=4 down to y=-5)
\node[mybox, fill=keylemma, text=black] (L2) at (\xtwo,3) {\Cref{lm:theta_initial_error}};
\node[mybox, fill=keylemma, text=black] (L4) at (\xtwo,2) {\Cref{lm:theta_error}};
% \node[mybox, fill=closely, text=black]  (EC7) at (\xtwo,2) {Lemma EC.7};
\node[mybox, fill=keylemma, text=black] (L6) at (\xtwo,0.9) {\Cref{lemma:revenue_estimate}};
% \node[mybox, fill=keylemma, text=black] (L7) at (\xtwo,0) {Lemma 7};
\node[mybox, fill=keylemma, text=black] (L3) at (\xtwo,-1) {\Cref{lm:bv_initial_error}};
\node[mybox, fill=keylemma, text=black] (L5) at (\xtwo,-2) {\Cref{lm:bv_error} };
\node[mybox, fill=keylemma, text=black] (L7) at (\xtwo,-3.1) {\Cref{lemma:revenue_estimate_2}};
\node[mybox, fill=keylemma, text=black] (L8) at (\xtwo,-5) {\Cref{lm:sum_lambda_error}};
\node[mybox, fill=keylemma, text=black] (L9) at (\xtwo,-6) {\Cref{lm:sum_bv_error}};


% Column 3: Fundamental and EC.15 (EC.15 at the bottom)
\node[mybox, fill=fundamental, text=black] (EC2) at (\xthree,1) {\Cref{lm:ineq}};
\node[mybox, fill=fundamental, text=black] (EC8) at (\xthree,-1) {\Cref{lm:g_2_convergence_rate}};
\node[mybox, fill=closely, text=black] (EC15) at (\xthree,-2.5) {\Cref{lm:I_v_close_to_I_v_star}}; %EC13
\node[mybox, fill=closely, text=black]  (EC14) at (\xthree,-3.5) {\Cref{lm:bv_estimate_real_value}}; %EC14

% Column 4: Technical nodes
\node[mybox, fill=technical, text=black] (EC3) at (\xfour,3) {\Cref{lm:g_1_convergence_rate}};
% Order (top-to-bottom): EC.10, EC.11, EC.12
\node[mybox, fill=technical, text=black] (EC10) at (\xfour,-0.5) {\Cref{lm:init_t_bound_g_bar_to_g}};  
\node[mybox, fill=technical, text=black] (EC11) at (\xfour,-1.5) {\Cref{lm:g_k_bound}};  %EC10
\node[mybox, fill=technical, text=black] (EC12) at (\xfour,-3.5) {\Cref{lm:v_2_bound}};  %EC11

% Column 5: Technical nodes
% Set EC.4 and EC.5 high so that EC.4's y equals EC.3's y.
\node[mybox, fill=technical, text=black] (EC4) at (\xfive,3) {\Cref{lm:poi_k_bound}};
\node[mybox, fill=technical, text=black] (EC5) at (\xfive,2) {\Cref{lm:V_bound}};
\node[mybox, fill=technical, text=black] (EC6) at (\xfive,1) {\Cref{lm:dif_g}};
% EC.13's y-coordinate equals that of EC.10.
\node[mybox, fill=technical, text=black] (EC13) at (\xfive,-0.5) {\Cref{lm:expec_g_bar}};
\node[mybox, fill=technical, text=black] (EC9) at (\xfive,-2.5) {\Cref{lm:prob_error}};

% Draw dependency arrows (Diagram 1)

% Theorem 1 -> Lemmas in Column 2
\draw[myarrow] (Th1.east) -- (L2.west);
\draw[myarrow] (Th1.east) -- (L4.west);
\draw[myarrow] (Th1.east) -- (L6.west);
% \draw[myarrow] (Th1.east) -- (L7.west);
\draw[myarrow] (Th1.east) -- (L3.west);
\draw[myarrow] (Th1.east) -- (L5.west);
\draw[myarrow] (Th1.east) -- (L8.west);
\draw[myarrow] (Th1.east) -- (L9.west);

% Lemma 2 depends on EC.2 and EC.3
\draw[myarrow] (L2.east) -- (EC2.west);
\draw[myarrow] (L2.east) -- (EC3.west);

% Lemma EC.3 depends on EC.4, EC.5, EC.6 (Column 5)
\draw[myarrow] (EC3.east) -- (EC4.west);
\draw[myarrow] (EC3.east) -- (EC5.west);
\draw[myarrow] (EC3.east) -- (EC6.west);

% Lemma 3 depends on EC.8
\draw[myarrow] (L3.east) -- (EC8.west);

% EC.8 depends on EC.10, EC.11, EC.12, and EC.9
\draw[myarrow] (EC8.east) -- (EC10.west);
\draw[myarrow] (EC8.east) -- (EC11.west);
\draw[myarrow] (EC8.east) -- (EC12.west);
% Polyline from EC.8 to EC.9 (routed to avoid EC.11)
\draw[myarrow] (EC8.east) -- (7.8,-2.5) -- (EC9.west);

% EC.10 depends on EC.13 (same y-coordinate)
\draw[myarrow] (EC10.east) -- (EC13.west);

% EC.11 and EC.12 depend on EC.9
\draw[myarrow] (EC11.east) -- (EC9.north);
\draw[myarrow] (EC12.east) -- (EC9.south);

% Lemma 4 depends on EC.2 and EC.3
\draw[myarrow] (L4.east) -- (EC2.west);
\draw[myarrow] (L4.east) -- (EC3.west);

% Lemma 5 depends on EC.2, EC.8, and EC.14
\draw[myarrow] (L5.east) -- (EC2.west);
\draw[myarrow] (L5.east) -- (EC8.west);
\draw[myarrow] (EC14.west) -- (L5.east);

% % Lemma 6 depends on EC.7 (vertical arrow)
% \draw[myarrow] (L6.north) -- (EC7.south);

% % EC.7 depends on Lemma 4 (vertical arrow)
% \draw[myarrow] (EC7.north) -- (L4.south);

\draw[myarrow] (L6.north) -- (L4.south); 
\draw[myarrow] (L7.north) -- (L5.south);
\draw[myarrow] (L7.east) -- (EC14.west);


% Lemma 8 depends on EC.15 (horizontal arrow)
% \draw[myarrow] (L8.east) -- (EC15.west);

% EC.15 depends on Lemma 5 and EC.14
\draw[myarrow] (L5.east) -- (EC15.west);
\draw[myarrow] (L7.east) -- (EC15.west);
\draw[myarrow] (EC14.north) -- (EC15.south);

% Additionally, EC.14 depends on EC.9 (arrow from right to left)
% \draw[myarrow]  (EC14.east) -- (EC9.west);

% ========== Second Diagram (lower part) ==========
% Place the second diagram using a scope with a downward shift.
% \begin{scope}[shift={(0,-9)}]
%   % Define column x-coordinates for Diagram 2
%   \def\Xone{0}
%   \def\Xtwo{4} % Wider separation for two columns
  
%   % Column 1: Theorem 2
%   \node[mybox, fill=finalcolor, text=black] (Th2) at (\Xone,0) {Theorem 2};
  
%   % Column 2: Useful Conclusions (Lemma EC.16 and Lemma EC.17)
%   \node[mybox, fill=closely, text=black] (EC16) at (\Xtwo,3) {Lemma EC.16};
%   \node[mybox, fill=closely, text=black] (EC17) at (\Xtwo,2) {Lemma EC.17};
%   \node[mybox, fill=closely, text=black] (EC18) at (\Xtwo,1) {Lemma EC.18};
%   \node[mybox, fill=closely, text=black] (EC19) at (\Xtwo,0) {Lemma EC.19};
%   \node[mybox, fill=closely, text=black] (EC20) at (\Xtwo,-1) {Lemma EC.20};
%   \node[mybox, fill=closely, text=black] (EC21) at (\Xtwo,-2) {Lemma EC.21};
%   \node[mybox, fill=closely, text=black] (EC22) at (\Xtwo,-3) {Lemma EC.22};
  
%   % Draw dependency arrows for Diagram 2: Theorem 2 depends on both lemmas.
%   \draw[myarrow] (Th2.east) -- (EC16.west);
%   \draw[myarrow] (Th2.east) -- (EC17.west); 
%   \draw[myarrow] (Th2.east) -- (EC18.west);
%   \draw[myarrow] (Th2.east) -- (EC19.west);
%   \draw[myarrow] (Th2.east) -- (EC20.west);
%   \draw[myarrow] (Th2.east) -- (EC21.west);
  
% \end{scope}

% ========== Legend: placed at the lower right corner of the overall diagram ==========
% \node[anchor=south east, inner sep=5pt] at (current bounding box.south east) {
\node[anchor=west, inner sep=5pt] at ([xshift=8mm]current bounding box.east) {
  \begin{tabular}{ll}
    \textcolor{finalcolor}{\rule{1cm}{0.3cm}} & Theorem (Final Conclusion) \\[4mm]
    \textcolor{keylemma}{\rule{1cm}{0.3cm}} & Lemma (Key Steps) \\[4mm]
    \textcolor{closely}{\rule{1cm}{0.3cm}} & Useful conclusion \\[4mm]
    \textcolor{fundamental}{\rule{1cm}{0.3cm}} & Fundamental Lemma \\[4mm]
    \textcolor{technical}{\rule{1cm}{0.3cm}} & Technical Lemma \\[4mm]
  \end{tabular}
};

\end{tikzpicture}
